Phase diagram of the Kohn-Luttinger superconducting state for bilayer graphene

The effect of the intersite and interplane Coulomb interactions between the Dirac fermions on the formation of the Kohn-Luttinger superconductivity in bilayer doped graphene is studied disregarding the effects of the van der Waals potential of the substrate and both magnetic and non-magnetic impurities. The phase diagram determining the boundaries of superconductive domains with different types of symmetry of the order parameter is built using the extended Hubbard model in the Born weak-coupling approximation with allowance for the intratomic, interatomic, and interlayer Coulomb interactions between electrons. It is shown that the Kohn-Luttinger polarization contributions up to the second order of perturbation theory in the Coulomb interaction inclusively and an account for the long-range intraplane Coulomb interactions significantly affect the competition between the superconducting $f-$, $p+ip-$, and $d+id-$wave pairings. It is demonstrated that the account for the interplane Coulomb interaction enhances the critical temperature of the transition to the superconducting phase.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

